Experimental Study of Interference Suppression for Backscatter Communication in Distributed MIMO

Bistatic backscatter communication requires strong illumination of a backscatter device (BD), while a spatially separated reader detects the weak modulated reflection. In practice, the resulting direct link interference (DLI) at the reader can dominate the received backscattered signal and limit detection performance. This paper experimentally investigates transmit beamforming that jointly maximizes BD illumination and suppresses DLI at the reader in a distributed multiple-input multiple-output setup. We compare phase-only maximum ratio transmission (PO-MRT) with the proposed direct-link suppression (DLS) scheme, which enforces a spatial null at the reader under per-antenna power constraints. Measurements using a phase-coherent 42-element ceiling array at 920 MHz show that DLS reduces the DLI at the target reader and improves the signal-to-interference ratio by up to 31 dB compared to PO-MRT.

==> figures/AZF-1/heatmap.tex <==
% PGFPlots includegraphics example for figures/AZF-1/heatmap_bitmap.png
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    xmin=2.71922, xmax=3.97139,
    ymin=1.12273, ymax=2.37491,
    axis lines=box,
    xlabel={x [m]},
    % ylabel={y [m]},
    colorbar,
    colorbar style={
        title={\si{\micro\watt}},
        title style={at={(1.2,0.95)}, anchor=west},
    },
    colormap name=inferno,
    point meta min=0,
    point meta max=172,
    enlargelimits=false,
    % title={AZF-1 | mean power [uW]}
  ]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=2.71922, xmax=3.97139, ymin=1.12273, ymax=2.37491] {figures/AZF-1/heatmap_bitmap.png};
    % Target circle (radius = wavelength/8)
    \draw[cyan,dashed,thick] (2.86,1.22642) circle [radius=0.0407609];
    \draw[cyan,dashed,thick] (2.71922,1.14) rectangle (3.0,1.38);
    \draw[cyan,dashed,thick, fill] (2.86,1.22642) circle [radius=0.002]; 
  \end{axis}
\end{tikzpicture}


==> figures/AZF-1/heatmap_dBm.tex <==
% PGFPlots includegraphics example for figures/AZF-1/heatmap_dBm_bitmap.png
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    xmin=2.71922, xmax=3.97139,
    ymin=1.12273, ymax=2.37491,
    axis lines=box,
    xlabel={x [m]},
    ylabel={y [m]},
    colorbar,
    colormap name=inferno,
    point meta min=-40,
    point meta max=-18,
    enlargelimits=false,
    title={AZF-1 | mean power [dBm]}
  ]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=2.71922, xmax=3.97139, ymin=1.12273, ymax=2.37491] {figures/AZF-1/heatmap_dBm_bitmap.png};
    % Target circle (radius = wavelength/8)
    \draw[cyan,dashed,thick] (2.86,1.22642) circle [radius=0.0407609];
  \end{axis}
\end{tikzpicture}


==> figures/AZF-1/heatmap_vs_MRT-BD-1_dB.tex <==
% PGFPlots includegraphics example for figures/AZF-1/heatmap_vs_MRT-BD-1_dB_bitmap.png
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    xmin=2.65857, xmax=4.00205,
    ymin=1.12411, ymax=2.37628,
    axis lines=box,
    xlabel={x [m]},
    ylabel={y [m]},
    colorbar,
    colormap name=inferno,
    point meta min=-33.1158,
    point meta max=33.4535,
    enlargelimits=false,
    title={AZF-1 - MRT-BD-1 [dB] | avg 5.8dB / max 33.5dB | target avg -16.0dB / max -13.4dB}
  ]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=2.65857, xmax=4.00205, ymin=1.12411, ymax=2.37628] {figures/AZF-1/heatmap_vs_MRT-BD-1_dB_bitmap.png};
    % Target circle (radius = wavelength/8)
    \draw[cyan,dashed,thick] (2.86,1.22642) circle [radius=0.0407609];
  \end{axis}
\end{tikzpicture}


==> figures/AZF-1/heatmap_zoom.tex <==
% PGFPlots includegraphics example for figures/AZF-1/heatmap_zoom_bitmap.png
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    xmin=2.71922, xmax=3.03226,
    ymin=1.12273, ymax=1.39665,
    axis lines=box,
    xlabel={x [m]},
    ylabel={y [m]},
    colorbar,
    colormap name=inferno,
    point meta min=0,
    point meta max=15,
    enlargelimits=false,
    title={AZF-1 | mean power [uW] (zoom)}
  ]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=2.71922, xmax=3.03226, ymin=1.12273, ymax=1.39665] {figures/AZF-1/heatmap_zoom_bitmap.png};
    % Target circle (radius = wavelength/8)
    \draw[cyan,dashed,thick] (2.86,1.22642) circle [radius=0.0407609];
  \end{axis}
\end{tikzpicture}


==> figures/AZF-1/heatmap_zoom_dBm.tex <==
% PGFPlots includegraphics example for figures/AZF-1/heatmap_zoom_dBm_bitmap.png
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    xmin=2.71922, xmax=3.03226,
    ymin=1.12273, ymax=1.39665,
    axis lines=box,
    xlabel={x [m]},
    ylabel={y [m]},
    colorbar,
    colormap name=inferno,
    point meta min=-40,
    point meta max=-18,
    enlargelimits=false,
    title={AZF-1 | mean power [dBm] (zoom)}
  ]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=2.71922, xmax=3.03226, ymin=1.12273, ymax=1.39665] {figures/AZF-1/heatmap_zoom_dBm_bitmap.png};
    % Target circle (radius = wavelength/8)
    \draw[cyan,dashed,thick] (2.86,1.22642) circle [radius=0.0407609];
  \end{axis}
\end{tikzpicture}


==> figures/AZF-1/heatmap_zoom_vs_MRT-BD-1_dB.tex <==
% PGFPlots includegraphics example for figures/AZF-1/heatmap_zoom_vs_MRT-BD-1_dB_bitmap.png
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    xmin=2.68466, xmax=3.02379,
    ymin=1.12411, ymax=1.39802,
    axis lines=box,
    xlabel={x [m]},
    ylabel={y [m]},
    colorbar,
    colormap name=inferno,
    point meta min=-17.8493,
    point meta max=13.4059,
    colorbar style={
        title={dB},
        title style={at={(1.2,0.95)}, anchor=west},
      ytick={-15,-10,-5,0,5,10}
    },
    enlargelimits=false,
    % title={AZF-1 - MRT-BD-1 [dB] (zoom) | avg 5.8dB / max 33.5dB | target avg -16.0dB / max -13.4dB}
  ]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=2.68466, xmax=3.02379, ymin=1.12411, ymax=1.39802] {figures/AZF-1/heatmap_zoom_vs_MRT-BD-1_dB_bitmap.png};
    % Target circle (radius = wavelength/8)
    \draw[cyan,dashed,thick] (2.86,1.22642) circle [radius=0.0407609];
    \draw[cyan,dashed,thick] (2.71922,1.14) rectangle (3.0,1.38);
    \draw[cyan,dashed,thick, fill] (2.86,1.22642) circle [radius=0.002]; 

    \pgfmathsetmacro{\cx}{2.86}
    \pgfmathsetmacro{\cy}{1.22642}
    \pgfmathsetmacro{\r}{0.0407609}
    \pgfmathsetmacro{\h}{0.02} % vertical offset above the circle
    
    \draw[cyan,thick]
      (\cx-\r,\cy+\r+\h) -- (\cx+\r,\cy+\r+\h) node[midway, above] {\Large \(\lambda/8\)};;
    

    
  \end{axis}
\end{tikzpicture}


==> figures/MRT-BD-1/heatmap.tex <==
% PGFPlots includegraphics example for figures/MRT-BD-1/heatmap_bitmap.png
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    xmin=2.65857, xmax=4.00205,
    ymin=1.12411, ymax=2.37628,
    axis lines=box,
    xlabel={x [m]},
    ylabel={y [m]},
    % colorbar,
    % colormap name=inferno,
    point meta min=0,
    point meta max=172,
    enlargelimits=false,
    % title={MRT-BD-1 | mean power [uW]}
  ]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=2.65857, xmax=4.00205, ymin=1.12411, ymax=2.37628] {figures/MRT-BD-1/heatmap_bitmap.png};
    % Target circle (radius = wavelength/8)

    \draw[cyan,dashed,thick] (2.86,1.22642) circle [radius=0.0407609];
    \draw[cyan,dashed,thick] (2.71922,1.14) rectangle (3.0,1.38);
    \draw[cyan,dashed,thick, fill] (2.86,1.22642) circle [radius=0.002]; 
  \end{axis}
\end{tikzpicture}


==> figures/MRT-BD-1/heatmap_dBm.tex <==
% PGFPlots includegraphics example for figures/MRT-BD-1/heatmap_dBm_bitmap.png
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    xmin=2.65857, xmax=4.00205,
    ymin=1.12411, ymax=2.37628,
    axis lines=box,
    xlabel={x [m]},
    ylabel={y [m]},
    colorbar,
    colormap name=inferno,
    point meta min=-40,
    point meta max=-18,
    enlargelimits=false,
    title={MRT-BD-1 | mean power [dBm]}
  ]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=2.65857, xmax=4.00205, ymin=1.12411, ymax=2.37628] {figures/MRT-BD-1/heatmap_dBm_bitmap.png};
    % Target circle (radius = wavelength/8)
    \draw[cyan,dashed,thick] (2.86,1.22642) circle [radius=0.0407609];
  \end{axis}
\end{tikzpicture}


==> figures/MRT-BD-1/heatmap_vs_AHMET-Phase2-RF-0_dB.tex <==
% PGFPlots includegraphics example for figures/MRT-BD-1/heatmap_vs_AHMET-Phase2-RF-0_dB_bitmap.png
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    xmin=2.66674, xmax=3.95805,
    ymin=1.12684, ymax=2.37901,
    axis lines=box,
    xlabel={x [m]},
    ylabel={y [m]},
    colorbar,
    colormap name=inferno,
    point meta min=-22.1779,
    point meta max=36.153,
    enlargelimits=false,
    title={MRT-BD-1 - AHMET-Phase2-RF-0 [dB] | avg 8.8dB / max 36.2dB | target avg 7.0dB / max 18.3dB}
  ]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=2.66674, xmax=3.95805, ymin=1.12684, ymax=2.37901] {figures/MRT-BD-1/heatmap_vs_AHMET-Phase2-RF-0_dB_bitmap.png};
    % Target circle (radius = wavelength/2)
    \draw[red,dashed,thick] (3.86608,1.75425) circle [radius=0.163043];
  \end{axis}
\end{tikzpicture}


==> figures/MRT-BD-1/heatmap_vs_AZF-1_dB.tex <==
% PGFPlots includegraphics example for figures/MRT-BD-1/heatmap_vs_AZF-1_dB_bitmap.png
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    xmin=2.71922, xmax=3.97139,
    ymin=1.12273, ymax=2.37491,
    axis lines=box,
    xlabel={x [m]},
    ylabel={y [m]},
    colorbar,
    colormap name=inferno,
    point meta min=-26.8286,
    point meta max=27.1834,
    enlargelimits=false,
    title={MRT-BD-1 - AZF-1 [dB] | avg 6.6dB / max 27.2dB | target avg 16.1dB / max 17.6dB}
  ]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=2.71922, xmax=3.97139, ymin=1.12273, ymax=2.37491] {figures/MRT-BD-1/heatmap_vs_AZF-1_dB_bitmap.png};
    % Target circle (radius = wavelength/8)
    \draw[cyan,dashed,thick] (2.86,1.22642) circle [radius=0.0407609];
  \end{axis}
\end{tikzpicture}


==> figures/MRT-BD-1/heatmap_zoom.tex <==
% PGFPlots includegraphics example for figures/MRT-BD-1/heatmap_zoom_bitmap.png
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    xmin=2.68466, xmax=3.02379,
    ymin=1.12411, ymax=1.39802,
    axis lines=box,
    xlabel={x [m]},
    ylabel={y [m]},
    colorbar,
    colormap name=inferno,
    point meta min=0,
    point meta max=15,
    enlargelimits=false,
    title={MRT-BD-1 | mean power [uW] (zoom)}
  ]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=2.68466, xmax=3.02379, ymin=1.12411, ymax=1.39802] {figures/MRT-BD-1/heatmap_zoom_bitmap.png};
    % Target circle (radius = wavelength/8)
    \draw[cyan,dashed,thick] (2.86,1.22642) circle [radius=0.0407609];
  \end{axis}
\end{tikzpicture}


==> figures/MRT-BD-1/heatmap_zoom_dBm.tex <==
% PGFPlots includegraphics example for figures/MRT-BD-1/heatmap_zoom_dBm_bitmap.png
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    xmin=2.68466, xmax=3.02379,
    ymin=1.12411, ymax=1.39802,
    axis lines=box,
    xlabel={x [m]},
    ylabel={y [m]},
    colorbar,
    colormap name=inferno,
    point meta min=-40,
    point meta max=-18,
    enlargelimits=false,
    title={MRT-BD-1 | mean power [dBm] (zoom)}
  ]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=2.68466, xmax=3.02379, ymin=1.12411, ymax=1.39802] {figures/MRT-BD-1/heatmap_zoom_dBm_bitmap.png};
    % Target circle (radius = wavelength/8)
    \draw[cyan,dashed,thick] (2.86,1.22642) circle [radius=0.0407609];
  \end{axis}
\end{tikzpicture}


==> figures/MRT-BD-1/heatmap_zoom_vs_AZF-1_dB.tex <==
% PGFPlots includegraphics example for figures/MRT-BD-1/heatmap_zoom_vs_AZF-1_dB_bitmap.png
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    xmin=2.71922, xmax=3.03226,
    ymin=1.12273, ymax=1.39665,
    axis lines=box,
    xlabel={x [m]},
    ylabel={y [m]},
    colorbar,
    colormap name=inferno,
    point meta min=-12.474,
    point meta max=18.4215,
    enlargelimits=false,
    title={MRT-BD-1 - AZF-1 [dB] (zoom) | avg 6.6dB / max 27.2dB | target avg 16.1dB / max 17.6dB}
  ]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=2.71922, xmax=3.03226, ymin=1.12273, ymax=1.39665] {figures/MRT-BD-1/heatmap_zoom_vs_AZF-1_dB_bitmap.png};
    % Target circle (radius = wavelength/8)
    \draw[cyan,dashed,thick] (2.86,1.22642) circle [radius=0.0407609];
  \end{axis}
\end{tikzpicture}


==> figures/circulator.tikz <==
% Antenna symbol (scaled to match component proportions)
\def\antenna{%
  -- +(0mm,8.0mm)
  -- +(6.4mm,18.4mm)
  -- +(-6.4mm,18.4mm)
  -- +(0mm,8.0mm)
}

\begin{tikzpicture}[
  % font=\small,
  >=Latex,
  box/.style={
    draw,
    rectangle,
    fill=gray!15,
    minimum width=2.0cm,
    minimum height=1.0cm,
    align=center,
    outer sep=0,
  },
  circ/.style={
    draw,
    circle,
    minimum size=2.0cm,
    line width=0.8pt,
    outer sep=0,
  },
  wire/.style={line width=0.8pt}
]

% --- Nodes ---
\node[box, minimum width=3.0cm] (b210) {B210\\Pilot Source};

\node[circ, right=1.8cm of b210] (circulator) {};

% Antenna feed point
\coordinate (ant) at ($(circulator.east)+(1.6cm,0)$);

\node[box, below=1.6cm of circulator, minimum width=3.0cm] (scope) {Oscilloscope};

\draw[wire, ->, green!60!black]
  ($(b210.east)+(2mm,2mm)$)
  -- node[pos=0.2, yshift=1mm, anchor=south]{Pilot}
   ($(ant)+(-7mm,2mm)$)
  -- ++(0,1cm);


  \draw[wire, ->, green!60!black]
  ($(ant)+(-7mm,-2mm)$)
    -- ($(circulator.center)+(2mm,-2mm)$)
    -- node[pos=0.5, xshift=1mm, anchor=west]{RX Power}
    ($(scope.north)+(2mm,2mm)$);

% --- Circulator rotation arrow ---
\draw[wire, ->] ($(circulator.center)+(-0.42,0.42)$)
  arc[start angle=135, end angle=-45, radius=0.55cm];

% --- Connections ---
\draw[wire] (b210.east) -- (circulator.west);
\draw[wire] (circulator.east) -- (ant);
\draw[wire] (circulator.south) -- (scope.north);

% --- Antenna drawing ---
\draw[wire] (ant) \antenna;
\node[right=2mm of ant] {Antenna};


% --- Port labels ---
\node[above=1.5mm of $(b210.east)!0.9!(circulator.west)$] {1};
\node[above=1.5mm of $(circulator.east)!0.1!(ant)$] {2};
\node[left=1.5mm of $(circulator.south)!0.1!(scope.north)$] {3};

\end{tikzpicture}


==> figures/power-meas-delta.tikz <==

\begin{tikzpicture}
\pgfplotstableread[col sep=comma, trim cells=true]
{figures/power_measurements.csv}\powertable
% Right y-axis: Delta (dB)
\begin{axis}[
  width=\linewidth,
  height=4cm,
  xmin=9, xmax=43,
 xtick={10,15,20,25,30,35,40,42},
  axis y line*=left,
  axis x line*=bottom,
  ylabel={$\Delta$ (dB)},
  xlabel={Number of active antennas},
  legend style={at={(0.98,0.98)}, anchor=north east},
]


\addplot[black, solid, mark=pentagon*]
  table[
    x=Antennas,
    y expr=\thisrow{Delta_AZF}+\BDoffset-\PRoffset
  ]{\powertable};
% \addlegendentry{$\Delta$ AZF}

\addplot[black, dashed, mark=diamond*]
  table[
    x=Antennas,
    y expr=\thisrow{Delta_MRT}+\BDoffset-\PRoffset
  ]{\powertable};
% \addlegendentry{$\Delta$ MRT}

\addplot[black!30, solid, mark=pentagon*]
  table[
    x=Antennas,
    y expr=\thisrow{Delta_AZF_WORST}+\BDoffset-\PRoffset
  ]{\powertable};
% \addlegendentry{$\Delta$ AZF}

\addplot[black!30, dashed, mark=diamond*]
  table[
    x=Antennas,
    y expr=\thisrow{Delta_MRT_WORST}+\BDoffset-\PRoffset
  ]{\powertable};
% \addlegendentry{$\Delta$ MRT}


\end{axis}

% --- Minimal 2-row legend on top of the axis ---
\node[
  anchor=south,
  fill=white,
  fill opacity=0.85,
  text opacity=1,
  inner sep=3pt,
  draw=none
] at (rel axis cs:0.5,1.04) {%
\scriptsize
\begin{tabular}{@{}ll@{}}
\tikz[baseline=-0.6ex]{%
  \draw[black,solid,line width=0.9pt] (0,0)--(1.2em,0);
  %\draw[black] plot[mark=pentagon*,mark size=2.2pt] coordinates {(0.6em,0)};
} 
\AZF & \tikz{\draw[black,opacity=1.0,line width=0.9pt] (0,0)--(1.2em,0);} 
high$\rightarrow$low $\lvert h_{\mathrm{BD},m}\rvert^2$\\

\tikz[baseline=-0.6ex]{%
  \draw[black,dashed,line width=0.9pt] (0,0)--(1.2em,0);
  %\draw[black] plot[mark=diamond*,mark size=2.2pt] coordinates {(0.6em,0)};
} 
MRT &
\tikz{\draw[black,opacity=0.35,line width=0.9pt] (0,0)--(1.2em,0);} 
low$\rightarrow$high $\lvert h_{\mathrm{BD},m}\rvert^2$\\
\end{tabular}
};


\end{tikzpicture}


==> figures/power-meas-high.tikz <==

\begin{tikzpicture}

\pgfplotstableread[col sep=comma, trim cells=true]
{figures/power_measurements.csv}\powertable

% Left y-axis: Reader + BD powers (dBm)
\begin{axis}[
  width=\linewidth,
  height=4cm,
  xlabel={Number of active \glspl{ce}},
  ylabel={Power (dBm)},
  grid=both,
  xmin=9, xmax=43,
  ymin=-53.5,ymax=2,
  xtick={10,15,20,25,30,35,40,42},
  axis y line*=left,
  axis x line*=bottom,
]

% Reader
% Reader (PR)
\addplot[color=rcolor, solid, mark=triangle*, mark color=rcolor]
  table[
    x=Antennas,
    y expr=\thisrow{PR_AZF}+\PRoffset
  ]{\powertable};
%\addlegendentry{Reader AZF}

\addplot[color=rcolor, dashed, mark=triangle*, mark color=rcolor]
  table[
    x=Antennas,
    y expr=\thisrow{PR_MRT}+\PRoffset
  ]{\powertable};
%\addlegendentry{Reader MRT}

% BD
\addplot[color=bdcolor, solid, mark=*, mark color=bdcolor]
  table[
    x=Antennas,
    y expr=\thisrow{PBD_AZF}+\BDoffset
  ]{\powertable};
%\addlegendentry{BD AZF}

\addplot[color=bdcolor, dashed, mark=*, mark color=bdcolor]
  table[
    x=Antennas,
    y expr=\thisrow{PBD_MRT}+\BDoffset
  ]{\powertable};


%\addlegendentry{BD MRT}


\end{axis}

%--- Minimal 2-row legend on top of the axis ---
\node[
  anchor=south,
  fill=white,
  fill opacity=0.85,
  text opacity=1,
  inner sep=3pt,
  draw=none
] at (rel axis cs:0.5,1.04) {%
\scriptsize
\begin{tabular}{@{}lll@{}}
\tikz[baseline=-0.6ex]{%
  %\draw[color=rcolor,line width=5pt] (0,0)--(1.2em,0);
  \filldraw[fill=rcolor,draw=white,line width=0.4pt] (0.6em,3pt) -- ++(-3pt,-6pt) -- ++(6pt,0) -- cycle;
}
$P_{\mathrm{R}}$ (Reader) & \tikz{\draw[black,solid,line width=0.9pt] (0,0)--(1.2em,0);} 
\AZF \\


\tikz[baseline=-0.6ex]{%
  %\draw[color=bdcolor,line width=5pt] (0,0)--(1.2em,0);
  \filldraw[fill=bdcolor,draw=white,line width=0.4pt] (0.6em,0) circle (3pt);
}
$P_{\mathrm{BD}}$ (BD) &
\tikz{\draw[black,dashed,line width=0.9pt] (0,0)--(1.2em,0);} 
MRT\\
\end{tabular}
};



\end{tikzpicture}


==> figures/power-meas-low.tikz <==

\begin{tikzpicture}

\pgfplotstableread[col sep=comma, trim cells=true]
{figures/power_measurements.csv}\powertable

% Left y-axis: Reader + BD powers (dBm)
\begin{axis}[
  width=\linewidth,
  height=4cm,
  xlabel={Number of active \glspl{ce}},
  % ylabel={Power (dBm)},
  grid=both,
  xmin=9, xmax=43,
  ymin=-53.5,ymax=2,
  xtick={10,15,20,25,30,35,40,42},
  axis y line*=left,
  axis x line*=bottom,
]


\def\PRoffset{10.67}
\def\BDoffset{8.45}

% Reader AZF WORST
\addplot[color=rcolor, solid, mark=triangle*, mark color=rcolor]
  table[
    x=Antennas,
    y expr=\thisrow{PR_AZF_WORST}+\PRoffset
  ]{\powertable};

% Reader MRT WORST
\addplot[color=rcolor, dashed, mark=triangle*, mark color=rcolor]
  table[
    x=Antennas,
    y expr=\thisrow{PR_MRT_WORST}+\PRoffset
  ]{\powertable};

% BD AZF WORST
\addplot[color=bdcolor, solid, mark=*, mark color=bdcolor]
  table[
    x=Antennas,
    y expr=\thisrow{PBD_AZF_WORST}+\BDoffset
  ]{\powertable};

% BD MRT WORST
\addplot[color=bdcolor, dashed, mark=*, mark color=bdcolor]
  table[
    x=Antennas,
    y expr=\thisrow{PBD_MRT_WORST}+\BDoffset
  ]{\powertable};



% \addlegendentry{BD MRTWORST}

\end{axis}

% --- Minimal 2-row legend on top of the axis ---
\node[
  anchor=south,
  fill=white,
  fill opacity=0.85,
  text opacity=1,
  inner sep=3pt,
  draw=none
] at (rel axis cs:0.5,1.04) {%
\scriptsize
\begin{tabular}{@{}lll@{}}
\tikz[baseline=-0.6ex]{%
  %\draw[color=rcolor,line width=5pt] (0,0)--(1.2em,0);
  \filldraw[fill=rcolor,draw=white,line width=0.4pt] (0.6em,3pt) -- ++(-3pt,-6pt) -- ++(6pt,0) -- cycle;
}
$P_{\mathrm{R}}$ (Reader) & \tikz{\draw[black,solid,line width=0.9pt] (0,0)--(1.2em,0);} 
\AZF \\


\tikz[baseline=-0.6ex]{%
  %\draw[color=bdcolor,line width=5pt] (0,0)--(1.2em,0);
  \filldraw[fill=bdcolor,draw=white,line width=0.4pt] (0.6em,0) circle (3pt);
}
$P_{\mathrm{BD}}$ (BD) &
\tikz{\draw[black,dashed,line width=0.9pt] (0,0)--(1.2em,0);} 
MRT\\
\end{tabular}
};



\end{tikzpicture}


==> figures/power-meas.tikz <==

\begin{tikzpicture}

\pgfplotstableread[col sep=comma, trim cells=true]
{figures/power_measurements.csv}\powertable

% Left y-axis: Reader + BD powers (dBm)
\begin{axis}[
  width=0.98\linewidth,
  height=6cm,
  xlabel={Number of active antennas},
  ylabel={Power (dBm)},
  grid=both,
  xmin=9, xmax=43,
  xtick={10,15,20,25,30,35,40,42},
  axis y line*=left,
  axis x line*=bottom,
]

% Reader
\addplot[color=rcolor, solid, mark=*,  mark color=rcolor]
  table[x=Antennas, y=PR_AZF] {\powertable};
%\addlegendentry{Reader AZF}

\addplot[color=rcolor, dashed, mark=*,  mark color=rcolor]
  table[x=Antennas, y=PR_MRT] {\powertable};
%\addlegendentry{Reader MRT}

% BD
\addplot[color=bdcolor, solid, mark=*,  mark color=bdcolor]
  table[x=Antennas, y=PBD_AZF] {\powertable};
%\addlegendentry{BD AZF}

\addplot[color=bdcolor, dashed, mark=*,  mark color=bdcolor]
  table[x=Antennas, y=PBD_MRT] {\powertable};
%\addlegendentry{BD MRT}


\addplot[color=rcolor!30, solid, mark=triangle*,  mark color=rcolor]
  table[x=Antennas, y=PR_AZF_WORST] {\powertable};
%\addlegendentry{Reader AZFWORST}

\addplot[color=rcolor!30, dashed, mark=triangle*,  mark color=rcolor]
  table[x=Antennas, y=PR_MRT_WORST] {\powertable};
%\addlegendentry{Reader MRTWORST}

% BD
\addplot[color=bdcolor!30, solid, mark=triangle*,  mark color=bdcolor]
  table[x=Antennas, y=PBD_AZF_WORST] {\powertable};
% \addlegendentry{BD AZFWORST}

\addplot[color=bdcolor!30, dashed, mark=triangle*,  mark color=bdcolor]
  table[x=Antennas, y=PBD_MRT_WORST] {\powertable};
% \addlegendentry{BD MRTWORST}

\end{axis}

% --- Minimal 2-row legend on top of the axis ---
\node[
  anchor=south,
  fill=white,
  fill opacity=0.85,
  text opacity=1,
  inner sep=3pt,
  draw=none
] at (rel axis cs:0.5,1.04) {%
\scriptsize
\begin{tabular}{@{}lll@{}}
\tikz{\draw[color=rcolor,line width=0.9pt] (0,0)--(1.2em,0);} 
$P_{\mathrm{R}}$ (Reader) & \tikz{\draw[black,solid,line width=0.9pt] (0,0)--(1.2em,0);} 
\AZF & \tikz{\draw[black,opacity=1.0,line width=0.9pt] (0,0)--(1.2em,0);} 
high$\rightarrow$low $\lvert h_{\mathrm{BD},m}\rvert^2$\\


\tikz{\draw[color=bdcolor,line width=0.9pt] (0,0)--(1.2em,0);} 
$P_{\mathrm{BD}}$ (BD) &
\tikz{\draw[black,dashed,line width=0.9pt] (0,0)--(1.2em,0);} 
MRT &
\tikz{\draw[black,opacity=0.35,line width=0.9pt] (0,0)--(1.2em,0);} 
low$\rightarrow$high $\lvert h_{\mathrm{BD},m}\rvert^2$\\
\end{tabular}
};



\end{tikzpicture}


==> figures/setup.tikz <==

\begin{tikzpicture}[
box/.style={
    fill=white, fill opacity=0.45, text opacity=1,inner sep=0.1cm, draw=black
  },
  hc/.style={
    ->,
    line width=3pt,
    draw=blue!90,
    draw opacity=0.9,inner sep=0.1cm
  },
  hr/.style={
    ->,
    line width=2.5pt,
    draw=green!70!black,
    draw opacity=0.9,inner sep=0.1cm
  },
  hdl/.style={
    ->,
    line width=3.5pt,
    draw=red!80,
    dashed,
    dash pattern=on 6pt off 4pt,
    draw opacity=0.8,inner sep=0.1cm
  }
]
  % Base image
  \node[anchor=south west, inner sep=0] (img) at (0,0)
  % trim = left bottom right top
    {\includegraphics[width=0.9\linewidth,trim=150mm 100mm 100mm 30mm,
    clip]{figures/techtile-AZF.pdf}};

  % Coordinate system tied to image
  \begin{scope}[x={(img.south east)}, y={(img.north west)}]
    % Text overlays (normalized coordinates 0..1)
   
    \node[anchor=center, box, yshift=-0.5cm] (CE)
      at (0.5,0.9) {\large 42 \acrlongpl{ce}};

     \draw[->, very thick] (CE.north) -- (0.5,0.95);

    
    \node[anchor=center, box,] (BD) at (0.1,0.57) {\large \BD};
    \node[anchor=center, box,fill opacity=0.6] (reader) at (0.35,0.22) {\large \Reader};
    \node[anchor=center, box,] (scope) at (0.8,0.3) {\large Scope};


    \draw[hc]
      (0.5,0.95) -- ($(BD.east)+(0.025,0)$)
      node[midway,left,xshift=-0.3cm,fill=white,fill opacity=0.85,text opacity=1]
      {\Large \(\bhc\)};

    % H_DL : direct-link interference CE -> Reader
    \draw[hdl]
      (0.5,0.95) -- ($(reader.north)+(0,0.03)$)
      node[midway,right,xshift=0.3cm,fill=white,fill opacity=0.85,text opacity=1]
      {\Large \(\bHdl\)};
    
    % h_R : backscatter BD -> Reader channel
    \draw[hr]
      ($(BD.east)+(0.025,0)$) -- ($(reader.north)+(0,0.03)$)
      node[midway,above,yshift=0.3cm,fill=white,fill opacity=0.85,text opacity=1]
      {\Large \(\bhr\)};

    % not a bug but to plot as last
    \node[anchor=center, box, fill opacity=0.7, yshift=-0.5cm] (CE)
      at (0.5,0.9) {\large 42 \acrlongpl{ce}};

  \end{scope}
\end{tikzpicture}


==> figures/timeline.tikz <==
% \usetikzlibrary{positioning,calc}

\begin{tikzpicture}[
  font=\LARGE,
  slot/.style={
    minimum width=30mm,
    minimum height=12mm,
    very thick,
    align=center
  },
  stepA/.style={slot, fill=black!50, inner sep=0, minimum height=8mm, text=white},
  slotB/.style={slot, draw=blue!60},
  slotR/.style={slot, draw=orange!80!black},
  slotC/.style={slot, draw=red!65},
  loop/.style={fill=gray!10},
  rx/.style={fill=black!1},
  pilot/.style={fill=red!10},
  bf/.style={fill=red!10, minimum width=60mm},
  action/.style={fill=blue!8},
  meas/.style={fill=yellow!15, minimum width=60mm},
  dashedsep/.style={thick, dashed, black!50},
  dots/.style={font=\Large}
]

\def\xsep{1mm}
\def\ysep{4mm}

% =========================
% Left labels (Reader first, then BD)
% =========================
\node[slotR, minimum width=22mm, fill=orange!90, text=white] (lblReader) {Reader};
\node[slotB, minimum width=22mm, fill=blue!90, text=white, below=\ysep of lblReader] (lblBD) {BD};
\node[slotC, minimum width=22mm, fill=red!90, text=white, below=\ysep of lblBD] (lblCEone) {CE \#1};
\node[slotC, minimum width=22mm, fill=red!90, text=white, below=2*\ysep of lblCEone] (lblCEfortytwo) {CE \#42};

% =========================
% Timeline — CE #1
% =========================

% Column 1: CE-only loopback
\node[slotR, fill=white, draw=none, right=10mm of lblReader] (rd1) {};
\node[slotB, fill=white, draw=none, below=\ysep of rd1]    (bd1) {};
\node[slotC, loop, below=\ysep of bd1]                    (ce1_1) {Loopback};
\node[above=\ysep of rd1, stepA] {Step 1};

% Column 2: Reader Tx pilot (FIRST pilot), BD Rx
\node[slotR, pilot, right=\xsep of rd1] (rd2) {Tx Pilot};
\node[slotB, rx,    right=\xsep of bd1] (bd2) {Rx};
\node[slotC, rx,    right=\xsep of ce1_1] (ce1_2) {Rx};

% Column 3: BD Tx pilot (SECOND pilot), Reader Rx
\node[slotR, rx,    right=\xsep of rd2] (rd3) {Rx};
\node[slotB, pilot, right=\xsep of bd2] (bd3) {Tx Pilot};
\node[slotC, rx,    right=\xsep of ce1_2] (ce1_3) {Rx};

\node[anchor=south, stepA, minimum width=60mm]
  at ($(rd2.north)!0.5!(rd3.north)+(0,\ysep)$) {Step 2};

% Column 4 removed

% Column 6: CE sends CSI
\node[slotR, fill=white, draw=none, right=\xsep of rd3] (rd6) {};
\node[slotB, fill=white, draw=none, right=\xsep of bd3] (bd6) {};
\node[slotC, action, right=\xsep of ce1_3] (ce1_6) {Send CSI};

% Column 7: Receive BF coefficients (CE only)
\node[slotR, fill=white, draw=none, right=\xsep of rd6] (rd7) {};
\node[slotB, fill=white, draw=none, right=\xsep of bd6] (bd7) {};
\node[slotC, action, right=\xsep of ce1_6] (ce1_7) {Receive\\BF coeff.};

\node[anchor=south, stepA, minimum width=60mm]
  at ($(rd6.north)!0.5!(rd7.north)+(0,\ysep)$) {Step 3};

% Column 8: BF + measurements
\node[slotR, meas, right=\xsep of rd7] (rd8) {Meas Power};
\node[slotB, meas, right=\xsep of bd7] (bd8) {Meas Power};
\node[slotC, bf,   right=\xsep of ce1_7] (ce1_8) {BF};

\node[above=\ysep of rd8, stepA, minimum width=60mm] {Step 4};

% =========================
% Timeline — CE #42 (aligned)
% =========================
\node[slotC, loop] (ce42_1) at ($(ce1_1 |- lblCEfortytwo)$) {Loopback};
\node[slotC, rx,    right=\xsep of ce42_1] (ce42_2) {Rx};
\node[slotC, rx,    right=\xsep of ce42_2] (ce42_3) {Rx};
\node[slotC, action,right=\xsep of ce42_3] (ce42_6) {Send CSI};
\node[slotC, action,right=\xsep of ce42_6] (ce42_7) {Receive\\BF coeff.};
\node[slotC, bf,    right=\xsep of ce42_7] (ce42_8) {BF};

% =========================
% Intermediate CEs (visual)
% =========================
\node[dots] (dotsce)  at ($(ce1_8)!0.45!(ce42_8)$) {$\vdots$};
\node[dots] (dotslbl) at ($(lblCEone)!0.45!(lblCEfortytwo)$) {$\vdots$};

\end{tikzpicture}

